Online Stochastic Matching: New Algorithms and Bounds

Online matching has received significant attention over the last 15 years due to its close connection to Internet advertising. As the seminal work of Karp, Vazirani, and Vazirani has an optimal (1 - 1/e) competitive ratio in the standard adversarial online model, much effort has gone into developing useful online models that incorporate some stochasticity in the arrival process. One such popular model is the "known I.I.D. model" where different customer-types arrive online from a known distribution. We develop algorithms with improved competitive ratios for some basic variants of this model with integral arrival rates, including (a) the case of general weighted edges, where we improve the best-known ratio of 0.667 due to Haeupler, Mirrokni and Zadimoghaddam to 0.705; and (b) the vertex-weighted case, where we improve the 0.7250 ratio of Jaillet and Lu to 0.7299. We also consider an extension of stochastic rewards, a variant where each edge has an independent probability of being present. For the setting of stochastic rewards with non-integral arrival rates, we present a simple optimal non-adaptive algorithm with a ratio of 1 - 1/e. For the special case where each edge is unweighted and has a uniform constant probability of being present, we improve upon 1 - 1/e by proposing a strengthened LP benchmark.

==> Pic-2ndContribution1.tex <==
\begin{tikzpicture}
[
	xscale=1,yscale=1,auto,thick,font=\small,
  	gray node/.style={circle,
  		inner sep=0pt,minimum size=14pt, % gray node size
  		fill=black!20,draw,font=\small},  %black!20 is 20% black/80% white
  	white node/.style={circle,
  		inner sep=0pt,minimum size=14pt, % white node size
  		fill=white,draw,font=\small},
%  	label node/.style={
%  		inner sep=0pt,minimum size=18pt, % node size
%  		font=\small}%,
  node distance=24pt % distance for infinity edges
]






%%%--- 2ndContribution1 ---%%%

% V
	\node [white node] (v) at (0,0) {$v$};
% U
	\node [white node] (u1) [left of=v, xshift=-30, yshift=15] {$u$};
	\node [white node] (u2) [left of=v, xshift=-30, yshift=-15] {$u'$};
% New V
	\node (v1) [right of=u2, xshift=5, yshift=-10] {};
% E
	\draw[] (u1)  -- (v) node [midway, above] {$1-y$};
	\draw[] (u2)  -- (v) node [above, pos=0.2] {$y$};
	\draw[] (u2)  -- (v1);
% F_u
%	\node (fu1) [left of=u1, xshift=12, yshift=0] {};
	\node (fu2) [left of=u2, xshift=12, yshift=0] {$x$};
% Case Label
%	\node [below left of=v, xshift=0, yshift=-20] {()};









%%%%--- 1a ---%%%
%
%% U
%	\node [gray node] (u) at (4,0) {$u$};
%% V
%	\node [white node] (v1) [right of=u, xshift=30, yshift=15] {$v_1$};
%	\node [white node] (v2) [right of=u, xshift=30, yshift=-15] {$v_2$};
%% E
%	\draw[ultra thick] (u)  -- (v1);
%	\draw[thin] (u)  -- (v2);
%% Other vertices and edges
%	\node [white node] (u1) [above of=u, yshift=0] {$u_1$};
%		\draw[thin] (v1) -- (u1);
%	\node [white node] (u2) [below of=u, yshift=0] {$u_2$};
%		\draw[ultra thick] (v2) -- (u2);
%% Other vertices and edges
%	\node (v3) [right of=u1, yshift=10] {};
%		\draw[ultra thick] (u1) -- (v3);
%	\node (v4) [right of=u2, yshift=-10] {};
%		\draw[thin] (u2) -- (v4);
%% Case Label
%	\node (fu) [left of=u, xshift=10, yshift=0] {$1$};
%	\node (fu1) [left of=u1, xshift=10, yshift=0] {$1$};
%	\node (fu2) [left of=u2, xshift=10, yshift=0] {$1$};



% f(u) labels
%\node [left of=u]  {$1$};
%\node [left of=u1]  {$1/3$};
%\node [left of=u2]  {$2/3$};


%%%--- Thick edges example ---%%%
%\draw[very thick]
%	(u)  -- (v);

%%%--- labeled edges example ---%%%
%\draw[font=\footnotesize, auto=right]
%	(u)  -- (v)  node[pos=0.3]{$1/$}
%	(u1)  -- (v)  node[pos=0.3]{1/10$}
%	(u2)  -- (v)  node[pos=0.3]{$1/10$}
%;
  
%%%--- Loop example  ---%%%
%  % Edges
%  \foreach \from/\to in {u/v, u1/v, u2/v}
%    \draw (\from) -- (\to);

%%%--- Infinity edges example
%  \foreach \u in {H,..., O} 
%  {
%    \node (v) [below of=\u, xshift=-5] {};
%    \draw (\u) -- (v);
%    \node (w) [below of=\u, xshift=5] {};
%    \draw (\u) -- (w);
%  }

%% label with arrow
%  \node (Qlabel) at (130/18,7)  {Query Node};
%  \draw[->,>=stealth',shorten >=3pt] (Qlabel) to [out=180,in=45] (A);



\end{tikzpicture}

==> Pic-2ndContribution2.tex <==
\begin{tikzpicture}
[
	xscale=1,yscale=1,auto,thick,font=\small,
  	gray node/.style={circle,
  		inner sep=0pt,minimum size=14pt, % gray node size
  		fill=black!20,draw,font=\small},  %black!20 is 20% black/80% white
  	white node/.style={circle,
  		inner sep=0pt,minimum size=14pt, % white node size
  		fill=white,draw,font=\small},
  	white node/.style={circle,
  		inner sep=0pt,minimum size=14pt, % white node size
  		fill=white,draw,font=\small},
%  	label node/.style={
%  		inner sep=0pt,minimum size=18pt, % node size
%  		font=\small}%,
  node distance=24pt % distance for infinity edges
]





%%%--- 2nd Contribution Example 2 ---%%%

% V
	\node [white node] (v) at (0,0) {$v$};
% U
	\node [white node] (u1) [left of=v, xshift=-30, yshift=30] {$u$};
	\node [white node] (u2) [left of=v, xshift=-30, yshift=0] {$u_1$};
	\node [white node] (u3) [left of=v, xshift=-30, yshift=-30] {$u_2$};
% E
	\draw[] (u1)  -- (v) node [above right, pos=0.1] {$d=0.75$};
	\draw[] (u2)  -- (v) node [above, pos=0.37] {$b=0.1$};
	\draw[] (u3)  -- (v) node [below right, pos=0.1] {$c=0.15$};
% F_u
	\node (fu1) [left of=u1, xshift=12, yshift=0] {$1$};
	\node (fu2) [left of=u2, xshift=8, yshift=0] {$1/3$};
	\node (fu3) [left of=u3, xshift=8, yshift=0] {$2/3$};
% Case Label
%	\node [below left of=v, xshift=0, yshift=-20] {()};









%%%%--- 1a ---%%%
%
%% U
%	\node [gray node] (u) at (4,0) {$u$};
%% V
%	\node [white node] (v1) [right of=u, xshift=30, yshift=15] {$v_1$};
%	\node [white node] (v2) [right of=u, xshift=30, yshift=-15] {$v_2$};
%% E
%	\draw[ultra thick] (u)  -- (v1);
%	\draw[thin] (u)  -- (v2);
%% Other vertices and edges
%	\node [white node] (u1) [above of=u, yshift=0] {$u_1$};
%		\draw[thin] (v1) -- (u1);
%	\node [white node] (u2) [below of=u, yshift=0] {$u_2$};
%		\draw[ultra thick] (v2) -- (u2);
%% Other vertices and edges
%	\node (v3) [right of=u1, yshift=10] {};
%		\draw[ultra thick] (u1) -- (v3);
%	\node (v4) [right of=u2, yshift=-10] {};
%		\draw[thin] (u2) -- (v4);
%% Case Label
%	\node (fu) [left of=u, xshift=10, yshift=0] {$1$};
%	\node (fu1) [left of=u1, xshift=10, yshift=0] {$1$};
%	\node (fu2) [left of=u2, xshift=10, yshift=0] {$1$};



% f(u) labels
%\node [left of=u]  {$1$};
%\node [left of=u1]  {$1/3$};
%\node [left of=u2]  {$2/3$};


%%%--- Thick edges example ---%%%
%\draw[very thick]
%	(u)  -- (v);

%%%--- labeled edges example ---%%%
%\draw[font=\footnotesize, auto=right]
%	(u)  -- (v)  node[pos=0.3]{$1/$}
%	(u1)  -- (v)  node[pos=0.3]{1/10$}
%	(u2)  -- (v)  node[pos=0.3]{$1/10$}
%;
  
%%%--- Loop example  ---%%%
%  % Edges
%  \foreach \from/\to in {u/v, u1/v, u2/v}
%    \draw (\from) -- (\to);

%%%--- Infinity edges example
%  \foreach \u in {H,..., O} 
%  {
%    \node (v) [below of=\u, xshift=-5] {};
%    \draw (\u) -- (v);
%    \node (w) [below of=\u, xshift=5] {};
%    \draw (\u) -- (w);
%  }

%% label with arrow
%  \node (Qlabel) at (130/18,7)  {Query Node};
%  \draw[->,>=stealth',shorten >=3pt] (Qlabel) to [out=180,in=45] (A);



\end{tikzpicture}

==> Pic-AttenuationExample.tex <==
\begin{tikzpicture}
[
	xscale=1,yscale=1,auto,thick,
  	gray node/.style={circle,
  		inner sep=0pt,minimum size=18pt, % gray node size
  		fill=black!20,draw,font=\small},  %black!20 is 20% black/80% white
  	white node/.style={circle,
  		inner sep=0pt,minimum size=18pt, % white node size
  		fill=white,draw,font=\small},
%  	label node/.style={
%  		inner sep=0pt,minimum size=18pt, % node size
%  		font=\small}%,
  node distance=30pt % distance for infinity edges
]


%%%--- 1a ---%%%

% U
	\node [gray node] (u) at (0,0) {$u$};
% V
	\node [white node] (v1) [right of=u, xshift=30, yshift=15] {$v_1$};
	\node [white node] (v2) [right of=u, xshift=30, yshift=-15] {$v_2$};
% E
	\draw[ultra thick] (u)  -- (v1);
	\draw[thin] (u)  -- (v2);
% Other vertices and edges
	\node [white node] (u1) [above of=u, yshift=0] {$u_1$};
		\draw[thin] (v1) -- (u1);
	\node [white node] (u2) [below of=u, yshift=0] {$u_2$};
		\draw[ultra thick] (v2) -- (u2);
% Case Label
	\node (fu) [left of=u, xshift=10, yshift=0] {$1$};
	\node (fu1) [left of=u1, xshift=10, yshift=0] {$1/3$};
	\node (fu2) [left of=u2, xshift=10, yshift=0] {$2/3$};






% f(u) labels
%\node [left of=u]  {$1$};
%\node [left of=u1]  {$1/3$};
%\node [left of=u2]  {$2/3$};


%%%--- Thick edges example ---%%%
%\draw[very thick]
%	(u)  -- (v);

%%%--- labeled edges example ---%%%
%\draw[font=\footnotesize, auto=right]
%	(u)  -- (v)  node[pos=0.3]{$1/$}
%	(u1)  -- (v)  node[pos=0.3]{1/10$}
%	(u2)  -- (v)  node[pos=0.3]{$1/10$}
%;
  
%%%--- Loop example  ---%%%
%  % Edges
%  \foreach \from/\to in {u/v, u1/v, u2/v}
%    \draw (\from) -- (\to);

%%%--- Infinity edges example
%  \foreach \u in {H,..., O} 
%  {
%    \node (v) [below of=\u, xshift=-5] {};
%    \draw (\u) -- (v);
%    \node (w) [below of=\u, xshift=5] {};
%    \draw (\u) -- (w);
%  }

%% label with arrow
%  \node (Qlabel) at (130/18,7)  {Query Node};
%  \draw[->,>=stealth',shorten >=3pt] (Qlabel) to [out=180,in=45] (A);



\end{tikzpicture}

==> Pic-C1.tex <==
\begin{tikzpicture}
[
	xscale=1,yscale=1,auto,thick,
  	gray node/.style={circle,
  		inner sep=0pt,minimum size=14pt, % gray node size
  		fill=black!20,draw,font=\small},  %black!20 is 20% black/80% white
  	white node/.style={circle,
  		inner sep=0pt,minimum size=14pt, % white node size
  		fill=white,draw,font=\small},
%  	label node/.style={
%  		inner sep=0pt,minimum size=18pt, % node size
%  		font=\small}%,
  node distance=24pt % distance for infinity edges
]


%%%--- C1 ---%%%

% U
	\node [white node] (c1u1) at (0,0) {$u_1$};
	\node [white node] (c1u2) [below of=c1u1, xshift=0, yshift=0] {$u_2$};
% V
	\node [white node] (c1v1) [right of=c1u1, xshift=30, yshift=0] {$v_1$};
	\node [white node] (c1v2) [right of=c1u2, xshift=30, yshift=0] {$v_2$};
% E
	\draw[ultra thick] (c1u1)  -- (c1v1) node [midway, yshift=10] {($C_1$)};
	\draw[thin] (c1u1)  -- (c1v2);
	\draw[thin] (c1u2)  -- (c1v1);
	\draw[ultra thick] (c1u2)  -- (c1v2);

%
%
%%%%--- C2 ---%%%
%
%% U
%	\node [white node] (c2u1) at (5,0) {$u_1$};
%	\node [white node] (c2u2) [below of=c2u1, xshift=0, yshift=-5] {$u_2$};
%% V
%	\node [white node] (c2v1) [right of=c2u1, xshift=30, yshift=0] {$v_1$};
%	\node [white node] (c2v2) [right of=c2u2, xshift=30, yshift=0] {$v_2$};
%% E
%	\draw[ultra thick] (c2u1)  -- (c2v1) node [midway, yshift=10] {($C_2$)};
%	\draw[thin] (c2u1)  -- (c2v2);
%	\draw[thin] (c2u2)  -- (c2v1);
%	\draw[thin] (c2u2)  -- (c2v2) node (c2start) [midway, below, yshift=-5] {};
%
%
%
%%%%--- Broken C2 ---%%%
%
%% U
%	\node [white node] (bc2u1) at (5,-3) {$u_1$};
%	\node [white node] (bc2u2) [below of=bc2u1, xshift=0, yshift=-5] {$u_2$};
%% V
%	\node [white node] (bc2v1) [right of=bc2u1, xshift=30, yshift=0] {$v_1$};
%	\node [white node] (bc2v2) [right of=bc2u2, xshift=30, yshift=0] {$v_2$};
%% E
%	\draw[thin] (bc2u1)  -- (bc2v1) node (c2end) [midway, yshift=5] {};
%	\draw[ultra thick] (bc2u1)  -- (bc2v2);
%	\draw[ultra thick] (bc2u2)  -- (bc2v1);
%%	\draw[thin] (bc2u2)  -- (bc2v2);
%
%% C2 Arrow
%\draw[->] (c2start) -- (c2end);
%
%
%
%%%%--- C3 ---%%%
%
%% U
%	\node [white node] (c3u1) at (10,0) {$u_1$};
%	\node [white node] (c3u2) [below of=c3u1, xshift=0, yshift=-5] {$u_2$};
%% V
%	\node [white node] (c3v1) [right of=c3u1, xshift=30, yshift=0] {$v_1$};
%	\node [white node] (c3v2) [right of=c3u2, xshift=30, yshift=0] {$v_2$};
%% E
%	\draw[thin] (c3u1)  -- (c3v1) node [midway, yshift=10] {($C_3$)};
%	\draw[thin] (c3u1)  -- (c3v2);
%	\draw[thin] (c3u2)  -- (c3v1);
%	\draw[thin] (c3u2)  -- (c3v2) node (c3start) [midway, below, yshift=-5] {};
%
%
%
%%%%--- Broken C3 ---%%%
%
%% U
%	\node [white node] (bc3u1) at (10,-3) {$u_1$};
%	\node [white node] (bc3u2) [below of=bc3u1, xshift=0, yshift=-5] {$u_2$};
%% V
%	\node [white node] (bc3v1) [right of=bc3u1, xshift=30, yshift=0] {$v_1$};
%	\node [white node] (bc3v2) [right of=bc3u2, xshift=30, yshift=0] {$v_2$};
%% E
%	\draw[ultra thick] (bc3u1)  -- (bc3v1) node (c3end) [midway, yshift=5] {};
%%	\draw[ultra thick] (bc3u1)  -- (bc3v2);
%%	\draw[ultra thick] (bc3u2)  -- (bc3v1);
%	\draw[ultra thick] (bc3u2)  -- (bc3v2);
%
%% C2 Arrow
%\draw[->] (c3start) -- (c3end);







% Other vertices and edges
%	\node [white node] (u1) [above of=u, yshift=0] {$u_1$};
%		\draw[thin] (v1) -- (u1);
%	\node [white node] (u2) [below of=u, yshift=0] {$u_2$};
%		\draw[ultra thick] (v2) -- (u2);
% Other vertices and edges
%	\node (v3) [right of=u1, yshift=10] {};
%		\draw[ultra thick] (u1) -- (v3);
%	\node (v4) [right of=u2, yshift=-10] {};
%		\draw[thin] (u2) -- (v4);
% Case Label
%	\node (fu) [left of=u, xshift=10, yshift=0] {$1$};
%	\node (fu1) [left of=u1, xshift=10, yshift=0] {$1$};
%	\node (fu2) [left of=u2, xshift=10, yshift=0] {$1$};






% f(u) labels
%\node [left of=u]  {$1$};
%\node [left of=u1]  {$1/3$};
%\node [left of=u2]  {$2/3$};


%%%--- Thick edges example ---%%%
%\draw[very thick]
%	(u)  -- (v);

%%%--- labeled edges example ---%%%
%\draw[font=\footnotesize, auto=right]
%	(u)  -- (v)  node[pos=0.3]{$1/$}
%	(u1)  -- (v)  node[pos=0.3]{1/10$}
%	(u2)  -- (v)  node[pos=0.3]{$1/10$}
%;
  
%%%--- Loop example  ---%%%
%  % Edges
%  \foreach \from/\to in {u/v, u1/v, u2/v}
%    \draw (\from) -- (\to);

%%%--- Infinity edges example
%  \foreach \u in {H,..., O} 
%  {
%    \node (v) [below of=\u, xshift=-5] {};
%    \draw (\u) -- (v);
%    \node (w) [below of=\u, xshift=5] {};
%    \draw (\u) -- (w);
%  }

%% label with arrow
%  \node (Qlabel) at (130/18,7)  {Query Node};
%  \draw[->,>=stealth',shorten >=3pt] (Qlabel) to [out=180,in=45] (A);



\end{tikzpicture}

==> Pic-Fu_1.tex <==
\begin{tikzpicture}
[
	xscale=0.8,yscale=1,auto,thick,font=\footnotesize,
  	gray node/.style={circle,
  		inner sep=0pt,minimum size=14pt, % gray node size
  		fill=black!20,draw,font=\small},  %black!20 is 20% black/80% white
  	white node/.style={circle,
  		inner sep=0pt,minimum size=14pt, % white node size
  		fill=white,draw,font=\small},
%  	label node/.style={
%  		inner sep=0pt,minimum size=18pt, % node size
%  		font=\small}%,
  node distance=24pt % distance for infinity edges
]


%%%--- a1 ---%%%

% V
	\node [white node] (a1v) at (0,0) {$v$};
% U
	\node [gray node] (a1u) [left of=a1v, xshift=-25, yshift=15] {$u$};
	\node [white node] (a1u1) [left of=a1v, xshift=-25, yshift=-15] {$u_1$};
% E
	\draw[ultra thick] (a1u)  -- (a1v) node [midway, above] {$0.9$};
	\draw[thin] (a1u1)  -- (a1v) node [midway, below] {$0.1$};
% F_u
	\node (a1fu) [left of=a1u, xshift=12, yshift=0] {$1$};
	\node (a1fu1) [left of=a1u1, xshift=8, yshift=0] {$1/3$};
% Case Label
	\node [below left of=a1v, xshift=-10, yshift=-20] {($\alpha_1$)};



%%%--- a2 ---%%%

% V
	\node [white node] (a2v) at (3.75,0) {$v$};
% U
	\node [gray node] (a2u) [left of=a2v, xshift=-25, yshift=15] {$u$};
	\node [white node] (a2u1) [left of=a2v, xshift=-25, yshift=-15] {$u_1$};
% E
	\draw[ultra thick] (a2u)  -- (a2v) node [midway, above] {$0.85$};
	\draw[thin] (a2u1)  -- (a2v) node [midway, below] {$0.15$};
% F_u
	\node (a2fu) [left of=a2u, xshift=12, yshift=0] {$1$};
	\node (a2fu1) [left of=a2u1, xshift=8, yshift=0] {$2/3$};
% Case Label
	\node [below left of=a2v, xshift=-10, yshift=-20] {($\alpha_2$)};




%%%--- a3 ---%%%

% V
	\node [white node] (11v) at (7.5,0) {$v$};
% U
	\node [gray node] (11u) [left of=11v, xshift=-25, yshift=15] {$u$};
	\node [white node] (11u1) [left of=11v, xshift=-25, yshift=-15] {$u_1$};
% New V
	\node [white node] (11v1) [right of=11u1, xshift=20, yshift=-15] {$v_1$};
% New U
	\node (11u2) [left of=11v1, xshift=-5, yshift=0] {};
% E
	\draw[ultra thick] (11u)  -- (11v) node [midway, above] {$1-x_1$};
	\draw[thin] (11u1)  -- (11v) node [above, pos=0.3] {$x_1$};
	\draw[ultra thick] (11u1)  -- (11v1);
	\draw[thin] (11u2)  -- (11v1);
% F_u
	\node (11fu) [left of=11u, xshift=12, yshift=0] {$1$};
	\node (11fu1) [left of=11u1, xshift=12, yshift=0] {$1$};
% Case Label
	\node [below left of=11v, xshift=-10, yshift=-20] {($\alpha_3$)};



%%%--- a4 ---%%%

% V
	\node [white node] (12v) at (11.25,0) {$v$};
% U
	\node [gray node] (12u) [left of=12v, xshift=-25, yshift=15] {$u$};
	\node [white node] (12u1) [left of=12v, xshift=-25, yshift=-15] {$u_1$};
% New V
	\node (12v1) [right of=12u1, xshift=5, yshift=0] {};
	\node (12v2) [right of=12u1, xshift=5, yshift=-10] {};
% E
	\draw[ultra thick] (12u)  -- (12v) node [midway, above] {$1-x_2$};
	\draw[thin] (12u1)  -- (12v) node [above, pos=0.3] {$x_2$};
	\draw[thin] (12u1)  -- (12v1);
	\draw[thin] (12u1)  -- (12v2);
% F_u
	\node (12fu) [left of=12u, xshift=12, yshift=0] {$1$};
	\node (12fu1) [left of=12u1, xshift=12, yshift=0] {$1$};
% Case Label
	\node [below left of=12v, xshift=-10, yshift=-20] {($\alpha_4$)};



%%%%--- a4 ---%%%
%
%% V
%	\node [white node] (a4v) at (0,-3.5) {$v$};
%% U
%	\node [gray node] (a4u) [left of=a4v, xshift=-25, yshift=15] {$u$};
%	\node [white node] (a4u1) [left of=a4v, xshift=-25, yshift=-15] {-};
%% E
%	\draw[ultra thick] (a4u)  -- (a4v);
%	\draw[thin] (a4u1)  -- (a4v);
%% F_u
%	\node (a4fu) [left of=a4u, xshift=12, yshift=0] {$1$};
%	\node (a4fu1) [left of=a4u1, xshift=12, yshift=0] {N/A};
%% Case Label
%	\node [below left of=a4v, xshift=-10, yshift=-20] {($\alpha_4$)};



%%%--- b1 ---%%%

% V
	\node [white node] (b1v) at (0,-3.5) {$v$};
% U
	\node [gray node] (b1u) [left of=b1v, xshift=-25, yshift=25] {$u$};
	\node [white node] (b1u1) [left of=b1v, xshift=-25, yshift=0] {$u_1$};
	\node [white node] (b1u2) [left of=b1v, xshift=-25, yshift=-25] {$u_2$};

% E
	\draw[thin] (b1u)  -- (b1v);
	\draw[thin] (b1u1)  -- (b1v);
	\draw[thin] (b1u2)  -- (b1v);
% F_u
	\node (b1fu) [left of=b1u, xshift=12, yshift=0] {$1$};
	\node (b1fu1) [left of=b1u1, xshift=12, yshift=0] {$1$};
	\node (b1fu2) [left of=b1u2, xshift=12, yshift=0] {$1$};

% Case Label
	\node [below left of=b1v, xshift=-10, yshift=-20] {($\beta_1$)};




%%%--- b2 ---%%%

% V
	\node [white node] (b2v) at (3.75,-3.5) {$v$};
% U
	\node [gray node] (b2u) [left of=b2v, xshift=-25, yshift=15] {$u$};
	\node [white node] (b2u1) [left of=b2v, xshift=-25, yshift=-15] {$u_1$};
% New V
	\node (b2v1) [right of=b2u, xshift=5, yshift=10] {};
	\node (b2v2) [right of=b2u1, xshift=5, yshift=-10] {};
% E
	\draw[thin] (b2u)  -- (b2v) node [above, pos=0.7] {$x_1$};
	\draw[ultra thick] (b2u1)  -- (b2v) node [below, pos=0.8] {$1-x_1$};
	\draw[thin] (b2u1)  -- (b2v2);
	\draw[ultra thick] (b2u)  -- (b2v1);
% F_u
	\node (b2fu) [left of=b2u, xshift=12, yshift=0] {$1$};
	\node (b2fu1) [left of=b2u1, xshift=12, yshift=0] {$1$};
% Case Label
	\node [below left of=b2v, xshift=-10, yshift=-20] {($\beta_2$)};



%%%--- b3 ---%%%

% V
	\node [white node] (b22v) at (7.5,-3.5) {$v$};
% U
	\node [gray node] (b22u) [left of=b22v, xshift=-25, yshift=15] {$u$};
	\node [white node] (b22u1) [left of=b22v, xshift=-25, yshift=-15] {$u_1$};
% New V
	\node (b22v3) [right of=b22u, xshift=5, yshift=0] {};
	\node (b22v2) [right of=b22u, xshift=5, yshift=10] {};
	\node [white node] (b22v1) [right of=b22u1, xshift=20, yshift=-15] {$v_1$};
% E
	\draw[thin] (b22u)  -- (b22v) node [above, pos=0.7] {$x_2$};
	\draw[ultra thick] (b22u1)  -- (b22v) node [below, pos=0.8] {$1-x_2$};
	\draw[thin] (b22u)  -- (b22v3);
	\draw[thin] (b22u)  -- (b22v2);
	\draw[thin] (b22u1)  -- (b22v1);
% F_u
	\node (b22fu) [left of=b22u, xshift=12, yshift=0] {$1$};
	\node (b22fu1) [left of=b22u1, xshift=12, yshift=0] {$1$};
% Case Label
	\node [below left of=b22v, xshift=-10, yshift=-20] {($\beta_3$)};
	


%%%%--- b3 ---%%%
%
%% V
%	\node [white node] (b3v) at (0,-7) {$v$};
%% U
%	\node [gray node] (b3u) [left of=b3v, xshift=-25, yshift=25] {$u$};
%	\node [white node] (b3u1) [left of=b3v, xshift=-25, yshift=0] {$u_1$};
%	\node [white node] (b3u2) [left of=b3v, xshift=-25, yshift=-25] {-};
%
%% E
%	\draw[thin] (b3u)  -- (b3v);
%	\draw[thin] (b3u1)  -- (b3v);
%	\draw[thin] (b3u2)  -- (b3v);
%% F_u
%	\node (b3fu) [left of=b3u, xshift=12, yshift=0] {$1$};
%	\node (b3fu1) [left of=b3u1, xshift=12, yshift=0] {$1$};
%	\node (b3fu2) [left of=b3u2, xshift=12, yshift=0] {N/A};
%
%% Case Label
%	\node [below left of=b3v, xshift=-10, yshift=-20] {($\beta_3$)};




%%%--- b4 ---%%%

% V
	\node [white node] (b4v) at (11.25,-3.5) {$v$};
% U
	\node [gray node] (b4u) [left of=b4v, xshift=-25, yshift=15] {$u$};
	\node [white node] (b4u1) [left of=b4v, xshift=-25, yshift=-15] {$u_1$};
% E
	\draw[thin] (b4u)  -- (b4v) node [midway, above] {$0.4$};
	\draw[ultra thick] (b4u1)  -- (b4v) node [midway, below] {$0.6$};
% F_u
	\node (b4fu) [left of=b4u, xshift=12, yshift=0] {$1$};
	\node (b4fu1) [left of=b4u1, xshift=8, yshift=0] {$2/3$};
% Case Label
	\node [below left of=b4v, xshift=-10, yshift=-20] {($\beta_4$)};




%%%%--- b5 ---%%%
%
%% V
%	\node [white node] (b5v) at (7.5,-7) {$v$};
%% U
%	\node [gray node] (b5u) [left of=b5v, xshift=-25, yshift=15] {$u$};
%	\node [white node] (b5u1) [left of=b5v, xshift=-25, yshift=-15] {-};
%% E
%	\draw[thin] (b5u)  -- (b5v);
%	\draw[ultra thick] (b5u1)  -- (b5v);
%% F_u
%	\node (b5fu) [left of=b5u, xshift=12, yshift=0] {$1$};
%	\node (b5fu1) [left of=b5u1, xshift=12, yshift=0] {N/A};
%% Case Label
%	\node [below left of=b5v, xshift=-10, yshift=-20] {($\beta_5$)};



%%%--- b5 ---%%%

% V
	\node [white node] (b6v) at (0,-7) {$v$};
% U
	\node [gray node] (b6u) [left of=b6v, xshift=-25, yshift=25] {$u$};
	\node [white node] (b6u1) [left of=b6v, xshift=-25, yshift=0] {$u_1$};
	\node [white node] (b6u2) [left of=b6v, xshift=-25, yshift=-25] {$u_2$};

% E
	\draw[thin] (b6u)  -- (b6v) node [midway, above] {$0.45$};
	\draw[thin] (b6u1)  -- (b6v) node [above, pos=0.3] {$0.45$};
	\draw[thin] (b6u2)  -- (b6v) node [midway, below] {$0.1$};
% F_u
	\node (b6fu) [left of=b6u, xshift=12, yshift=0] {$1$};
	\node (b6fu1) [left of=b6u1, xshift=12, yshift=0] {$1$};
	\node (b6fu2) [left of=b6u2, xshift=8, yshift=0] {$1/3$};

% Case Label
	\node [below left of=b6v, xshift=-10, yshift=-20] {($\beta_5$)};



%%%--- b6 ---%%%

% V
	\node [white node] (b7v) at (3.75,-7) {$v$};
% U
	\node [gray node] (b7u) [left of=b7v, xshift=-25, yshift=25] {$u$};
	\node [white node] (b7u1) [left of=b7v, xshift=-25, yshift=0] {$u_1$};
	\node [white node] (b7u2) [left of=b7v, xshift=-25, yshift=-25] {$u_2$};

% E
	\draw[thin] (b7u)  -- (b7v) node [midway, above] {$0.4$};
	\draw[thin] (b7u1)  -- (b7v) node [above, pos=0.3] {$0.2$};
	\draw[thin] (b7u2)  -- (b7v) node [midway, below] {$0.2$};
% F_u
	\node (b7fu) [left of=b7u, xshift=12, yshift=0] {$1$};
	\node (b7fu1) [left of=b7u1, xshift=12, yshift=0] {$1$};
	\node (b7fu2) [left of=b7u2, xshift=8, yshift=0] {$2/3$};

% Case Label
	\node [below left of=b7v, xshift=-10, yshift=-20] {($\beta_6$)};



%%%--- b7 ---%%%

% V
	\node [white node] (b8v) at (7.5,-7) {$v$};
% U
	\node [gray node] (b8u) [left of=b8v, xshift=-25, yshift=25] {$u$};
	\node [white node] (b8u1) [left of=b8v, xshift=-25, yshift=0] {$u_1$};
	\node [white node] (b8u2) [left of=b8v, xshift=-25, yshift=-25] {$u_2$};

% E
	\draw[thin] (b8u)  -- (b8v) node [midway, above] {$0.8$};
	\draw[thin] (b8u1)  -- (b8v) node [above, pos=0.3] {$0.1$};
	\draw[thin] (b8u2)  -- (b8v) node [midway, below] {$0.1$};
% F_u
	\node (b8fu) [left of=b8u, xshift=12, yshift=0] {$1$};
	\node (b8fu1) [left of=b8u1, xshift=8, yshift=0] {$1/3$};
	\node (b8fu2) [left of=b8u2, xshift=8, yshift=0] {$1/3$};

% Case Label
	\node [below left of=b8v, xshift=-10, yshift=-20] {($\beta_7$)};



%%%--- b8 ---%%%

% V
	\node [white node] (b9v) at (11.25,-7) {$v$};
% U
	\node [gray node] (b9u) [left of=b9v, xshift=-25, yshift=25] {$u$};
	\node [white node] (b9u1) [left of=b9v, xshift=-25, yshift=0] {$u_1$};
	\node [white node] (b9u2) [left of=b9v, xshift=-25, yshift=-25] {$u_2$};

% E
	\draw[thin] (b9u)  -- (b9v) node [midway, above] {$0.5$};
	\draw[thin] (b9u1)  -- (b9v) node [above, pos=0.3] {$0.25$};
	\draw[thin] (b9u2)  -- (b9v) node [midway, below] {$0.25$};
% F_u
	\node (b9fu) [left of=b9u, xshift=12, yshift=0] {$1$};
	\node (b9fu1) [left of=b9u1, xshift=8, yshift=0] {$2/3$};
	\node (b9fu2) [left of=b9u2, xshift=8, yshift=0] {$2/3$};

% Case Label
	\node [below left of=b9v, xshift=-10, yshift=-20] {($\beta_8$)};




%%%--- b9 ---%%%

% V
	\node [white node] (b10v) at (0,-10.5) {$v$};
% U
	\node [gray node] (b10u) [left of=b10v, xshift=-25, yshift=25] {$u$};
	\node [white node] (b10u1) [left of=b10v, xshift=-25, yshift=0] {$u_1$};
	\node [white node] (b10u2) [left of=b10v, xshift=-25, yshift=-25] {$u_2$};

% E
	\draw[thin] (b10u)  -- (b10v) node [midway, above] {$0.65$};
	\draw[thin] (b10u1)  -- (b10v) node [above, pos=0.3] {$0.15$};
	\draw[thin] (b10u2)  -- (b10v) node [midway, below] {$0.2$};
% F_u
	\node (b10fu) [left of=b10u, xshift=12, yshift=0] {$1$};
	\node (b10fu1) [left of=b10u1, xshift=8, yshift=0] {$1/3$};
	\node (b10fu2) [left of=b10u2, xshift=8, yshift=0] {$2/3$};

% Case Label
	\node [below left of=b10v, xshift=-10, yshift=-20] {($\beta_9$)};







\end{tikzpicture}

==> Pic-Fu_1_3.tex <==
\begin{tikzpicture}
[
	xscale=0.8,yscale=1,auto,thick,font=\footnotesize,
  	gray node/.style={circle,
  		inner sep=0pt,minimum size=14pt, % gray node size
  		fill=black!20,draw,font=\small},  %black!20 is 20% black/80% white
  	white node/.style={circle,
  		inner sep=0pt,minimum size=14pt, % white node size
  		fill=white,draw,font=\small},
%  	label node/.style={
%  		inner sep=0pt,minimum size=18pt, % node size
%  		font=\small}%,
  node distance=24pt % distance for infinity edges
]






%%%--- a1 ---%%%

% V
	\node [white node] (a1v) at (0,0) {$v$};
% U
	\node [gray node] (a1u) [left of=a1v, xshift=-25, yshift=15] {$u$};
	\node [white node] (a1u1) [left of=a1v, xshift=-25, yshift=-15] {$u_1$};
% E
	\draw[thin] (a1u)  -- (a1v) node [midway, above] {$0.25$};
	\draw[ultra thick] (a1u1)  -- (a1v) node [midway, below] {$0.75$};
% F_u
	\node (a1fu) [left of=a1u, xshift=8, yshift=0] {$1/3$};
	\node (a1fu1) [left of=a1u1, xshift=8, yshift=0] {$2/3$};
% Case Label
	\node [below left of=a1v, xshift=-10, yshift=-20] {($\alpha_1$)};



%%%--- a2 ---%%%

% V
	\node [white node] (a2v) at (3.75,0) {$v$};
% U
	\node [gray node] (a2u) [left of=a2v, xshift=-25, yshift=15] {$u$};
	\node [white node] (a2u1) [left of=a2v, xshift=-25, yshift=-15] {$u_1$};
% E
	\draw[thin] (a2u)  -- (a2v) node [midway, above] {$0.1$};
	\draw[ultra thick] (a2u1)  -- (a2v) node [midway, below] {$0.9$};
% F_u
	\node (a2fu) [left of=a2u, xshift=8, yshift=0] {$1/3$};
	\node (a2fu1) [left of=a2u1, xshift=12, yshift=0] {$1$};
% Case Label
	\node [below left of=a2v, xshift=-10, yshift=-20] {($\alpha_2$)};




%%%--- a3 ---%%%

% V
	\node [white node] (a3v) at (7.5,0) {$v$};
% U
	\node [gray node] (a3u) [left of=a3v, xshift=-25, yshift=25] {$u$};
	\node [white node] (a3u1) [left of=a3v, xshift=-25, yshift=0] {$u_1$};
	\node [white node] (a3u2) [left of=a3v, xshift=-25, yshift=-25] {$u_2$};
% E
	\draw[thin] (a3u)  -- (a3v) node [midway, above] {$0.1$};
	\draw[thin] (a3u1)  -- (a3v) node [above, pos=0.3] {$0.45$};
	\draw[thin] (a3u2)  -- (a3v) node [midway, below] {$0.45$};
% F_u
	\node (a3fu) [left of=a3u, xshift=8, yshift=0] {$1/3$};
	\node (a3fu1) [left of=a3u1, xshift=12, yshift=0] {$1$};
	\node (a3fu2) [left of=a3u2, xshift=12, yshift=0] {$1$};
% Case Label
	\node [below left of=a3v, xshift=-10, yshift=-20] {($\alpha_3$)};



%%%--- a4 ---%%%

% V
	\node [white node] (a4v) at (11.25,0) {$v$};
% U
	\node [gray node] (a4u) [left of=a4v, xshift=-25, yshift=25] {$u$};
	\node [white node] (a4u1) [left of=a4v, xshift=-25, yshift=0] {$u_1$};
	\node [white node] (a4u2) [left of=a4v, xshift=-25, yshift=-25] {$u_2$};
% E
	\draw[thin] (a4u)  -- (a4v);
	\draw[thin] (a4u1)  -- (a4v);
	\draw[thin] (a4u2)  -- (a4v);
% F_u
	\node (a4fu) [left of=a4u, xshift=8, yshift=0] {$1/3$};
	\node (a4fu1) [left of=a4u1, xshift=8, yshift=0] {$1/3$};
	\node (a4fu2) [left of=a4u2, xshift=8, yshift=0] {$1/3$};
% Case Label
	\node [below left of=a4v, xshift=-10, yshift=-20] {($\alpha_4$)};



%%%--- a5 ---%%%

% V
	\node [white node] (a5v) at (0,-3.5) {$v$};
% U
	\node [gray node] (a5u) [left of=a5v, xshift=-25, yshift=25] {$u$};
	\node [white node] (a5u1) [left of=a5v, xshift=-25, yshift=0] {$u_1$};
	\node [white node] (a5u2) [left of=a5v, xshift=-25, yshift=-25] {$u_2$};
% E
	\draw[thin] (a5u)  -- (a5v);
	\draw[thin] (a5u1)  -- (a5v);
	\draw[thin] (a5u2)  -- (a5v);
% F_u
	\node (a5fu) [left of=a5u, xshift=8, yshift=0] {$1/3$};
	\node (a5fu1) [left of=a5u1, xshift=8, yshift=0] {$2/3$};
	\node (a5fu2) [left of=a5u2, xshift=8, yshift=0] {$2/3$};
% Case Label
	\node [below left of=a5v, xshift=-10, yshift=-20] {($\alpha_5$)};



%%%--- a6 ---%%%

% V
	\node [white node] (a6v) at (3.75,-3.5) {$v$};
% U
	\node [gray node] (a6u) [left of=a6v, xshift=-25, yshift=25] {$u$};
	\node [white node] (a6u1) [left of=a6v, xshift=-25, yshift=0] {$u_1$};
	\node [white node] (a6u2) [left of=a6v, xshift=-25, yshift=-25] {$u_2$};
% E
	\draw[thin] (a6u)  -- (a6v) node [midway, above] {$0.15$};
	\draw[thin] (a6u1)  -- (a6v) node [above, pos=0.3] {$0.65$};
	\draw[thin] (a6u2)  -- (a6v) node [midway, below] {$0.2$};
% F_u
	\node (a6fu) [left of=a6u, xshift=8, yshift=0] {$1/3$};
	\node (a6fu1) [left of=a6u1, xshift=12, yshift=0] {$1$};
	\node (a6fu2) [left of=a6u2, xshift=8, yshift=0] {$2/3$};
% Case Label
	\node [below left of=a6v, xshift=-10, yshift=-20] {($\alpha_6$)};



%%%--- a7 ---%%%

% V
	\node [white node] (a7v) at (7.5,-3.5) {$v$};
% U
	\node [gray node] (a7u) [left of=a7v, xshift=-25, yshift=25] {$u$};
	\node [white node] (a7u1) [left of=a7v, xshift=-25, yshift=0] {$u_1$};
	\node [white node] (a7u2) [left of=a7v, xshift=-25, yshift=-25] {$u_2$};
% E
	\draw[thin] (a7u)  -- (a7v) node [midway, above] {$0.1$};
	\draw[thin] (a7u1)  -- (a7v) node [above, pos=0.3] {$0.8$};
	\draw[thin] (a7u2)  -- (a7v) node [midway, below] {$0.1$};
% F_u
	\node (a7fu) [left of=a7u, xshift=8, yshift=0] {$1/3$};
	\node (a7fu1) [left of=a7u1, xshift=12, yshift=0] {$1$};
	\node (a7fu2) [left of=a7u2, xshift=8, yshift=0] {$1/3$};
% Case Label
	\node [below left of=a7v, xshift=-10, yshift=-20] {($\alpha_7$)};



%%%--- a8 ---%%%

% V
	\node [white node] (a8v) at (11.25,-3.5) {$v$};
% U
	\node [gray node] (a8u) [left of=a8v, xshift=-25, yshift=25] {$u$};
	\node [white node] (a8u1) [left of=a8v, xshift=-25, yshift=0] {$u_1$};
	\node [white node] (a8u2) [left of=a8v, xshift=-25, yshift=-25] {$u_2$};
% E
	\draw[thin] (a8u)  -- (a8v);
	\draw[thin] (a8u1)  -- (a8v);
	\draw[thin] (a8u2)  -- (a8v);
% F_u
	\node (a8fu) [left of=a8u, xshift=8, yshift=0] {$1/3$};
	\node (a8fu1) [left of=a8u1, xshift=8, yshift=0] {$1/3$};
	\node (a8fu2) [left of=a8u2, xshift=8, yshift=0] {$2/3$};
% Case Label
	\node [below left of=a8v, xshift=-10, yshift=-20] {($\alpha_8$)};
















\end{tikzpicture}

==> Pic-Fu_2_3.tex <==
\begin{tikzpicture}
[
	xscale=0.8,yscale=1,auto,thick,font=\footnotesize,
  	gray node/.style={circle,
  		inner sep=0pt,minimum size=14pt, % gray node size
  		fill=black!20,draw,font=\small},  %black!20 is 20% black/80% white
  	white node/.style={circle,
  		inner sep=0pt,minimum size=14pt, % white node size
  		fill=white,draw,font=\small},
%  	label node/.style={
%  		inner sep=0pt,minimum size=18pt, % node size
%  		font=\small}%,
  node distance=24pt % distance for infinity edges
]






%%%--- a1 ---%%%

% V
	\node [white node] (a1v) at (0,0) {$v$};
% U
	\node [gray node] (a1u) [left of=a1v, xshift=-25, yshift=15] {$u$};
	\node [white node] (a1u1) [left of=a1v, xshift=-25, yshift=-15] {$u_1$};
% E
	\draw[ultra thick] (a1u)  -- (a1v) node [midway, above] {$0.75$};
	\draw[thin] (a1u1)  -- (a1v) node [midway, below] {$0.25$};
% F_u
	\node (a1fu) [left of=a1u, xshift=8, yshift=0] {$2/3$};
	\node (a1fu1) [left of=a1u1, xshift=8, yshift=0] {$1/3$};
% Case Label
	\node [below left of=a1v, xshift=-10, yshift=-20] {($\alpha_1$)};



%%%--- a2 ---%%%

% V
	\node [white node] (a2v) at (3.75,0) {$v$};
% U
	\node [gray node] (a2u) [left of=a2v, xshift=-25, yshift=15] {$u$};
	\node [white node] (a2u1) [left of=a2v, xshift=-25, yshift=-15] {$u_1$};
% E
	\draw[ultra thick] (a2u)  -- (a2v) node [midway, above] {$0.7$};
	\draw[thin] (a2u1)  -- (a2v) node [midway, below] {$0.3$};
% F_u
	\node (a2fu) [left of=a2u, xshift=8, yshift=0] {$2/3$};
	\node (a2fu1) [left of=a2u1, xshift=8, yshift=0] {$2/3$};
% Case Label
	\node [below left of=a2v, xshift=-10, yshift=-20] {($\alpha_2$)};



%%%--- a3 ---%%%

% V
	\node [white node] (a3v) at (7.5,0) {$v$};
% U
	\node [gray node] (a3u) [left of=a3v, xshift=-25, yshift=15] {$u$};
	\node [white node] (a3u1) [left of=a3v, xshift=-25, yshift=-15] {$u_1$};
% E
	\draw[ultra thick] (a3u)  -- (a3v) node [midway, above] {$0.6$};
	\draw[thin] (a3u1)  -- (a3v) node [midway, below] {$0.4$};
% F_u
	\node (a3fu) [left of=a3u, xshift=8, yshift=0] {$2/3$};
	\node (a3fu1) [left of=a3u1, xshift=12, yshift=0] {$1$};
% Case Label
	\node [below left of=a3v, xshift=-10, yshift=-20] {($\alpha_3$)};



%%%--- b1 ---%%%

% V
	\node [white node] (b1v) at (0,-3.5) {$v$};
% U
	\node [gray node] (b1u) [left of=b1v, xshift=-25, yshift=15] {$u$};
	\node [white node] (b1u1) [left of=b1v, xshift=-25, yshift=-15] {$u_1$};
% E
	\draw[thin] (b1u)  -- (b1v) node [midway, above] {$0.3$};
	\draw[ultra thick] (b1u1)  -- (b1v) node [midway, below] {$0.7$};
% F_u
	\node (b1fu) [left of=b1u, xshift=8, yshift=0] {$2/3$};
	\node (b1fu1) [left of=b1u1, xshift=8, yshift=0] {$2/3$};
% Case Label
	\node [below left of=b1v, xshift=-10, yshift=-20] {($\beta_1$)};



%%%--- b2 ---%%%

% V
	\node [white node] (b2v) at (3.75,-3.5) {$v$};
% U
	\node [gray node] (b2u) [left of=b2v, xshift=-25, yshift=15] {$u$};
	\node [white node] (b2u1) [left of=b2v, xshift=-25, yshift=-15] {$u_1$};
% E
	\draw[thin] (b2u)  -- (b2v) node [midway, above] {$0.15$};
	\draw[ultra thick] (b2u1)  -- (b2v) node [midway, below] {$0.85$};
% F_u
	\node (b2fu) [left of=b2u, xshift=8, yshift=0] {$2/3$};
	\node (b2fu1) [left of=b2u1, xshift=12, yshift=0] {$1$};
% Case Label
	\node [below left of=b2v, xshift=-10, yshift=-20] {($\beta_2$)};



%%%--- b3 ---%%%

% V
	\node [white node] (b3v) at (7.5,-3.5) {$v$};
% U
	\node [gray node] (b3u) [left of=b3v, xshift=-25, yshift=25] {$u$};
	\node [white node] (b3u1) [left of=b3v, xshift=-25, yshift=0] {$u_1$};
	\node [white node] (b3u2) [left of=b3v, xshift=-25, yshift=-25] {$u_2$};
% E
	\draw[thin] (b3u)  -- (b3v) node [midway, above] {$0.2$};
	\draw[thin] (b3u1)  -- (b3v) node [above, pos=0.3] {$0.4$};
	\draw[thin] (b3u2)  -- (b3v) node [midway, below] {$0.4$};
% F_u
	\node (b3fu) [left of=b3u, xshift=8, yshift=0] {$2/3$};
	\node (b3fu1) [left of=b3u1, xshift=12, yshift=0] {$1$};
	\node (b3fu2) [left of=b3u2, xshift=12, yshift=0] {$1$};
% Case Label
	\node [below left of=b3v, xshift=-10, yshift=-20] {($\beta_3$)};



%%%--- b4 ---%%%

% V
	\node [white node] (b4v) at (11.25,-3.5) {$v$};
% U
	\node [gray node] (b4u) [left of=b4v, xshift=-25, yshift=25] {$u$};
	\node [white node] (b4u1) [left of=b4v, xshift=-25, yshift=0] {$u_1$};
	\node [white node] (b4u2) [left of=b4v, xshift=-25, yshift=-25] {$u_2$};
% E
	\draw[thin] (b4u)  -- (b4v);
	\draw[thin] (b4u1)  -- (b4v);
	\draw[thin] (b4u2)  -- (b4v);
% F_u
	\node (b4fu) [left of=b4u, xshift=8, yshift=0] {$2/3$};
	\node (b4fu1) [left of=b4u1, xshift=8, yshift=0] {$2/3$};
	\node (b4fu2) [left of=b4u2, xshift=8, yshift=0] {$2/3$};
% Case Label
	\node [below left of=b4v, xshift=-10, yshift=-20] {($\beta_4$)};



%%%--- b5 ---%%%

% V
	\node [white node] (b5v) at (0,-7) {$v$};
% U
	\node [gray node] (b5u) [left of=b5v, xshift=-25, yshift=25] {$u$};
	\node [white node] (b5u1) [left of=b5v, xshift=-25, yshift=0] {$u_1$};
	\node [white node] (b5u2) [left of=b5v, xshift=-25, yshift=-25] {$u_2$};
% E
	\draw[thin] (b5u)  -- (b5v);
	\draw[thin] (b5u1)  -- (b5v);
	\draw[thin] (b5u2)  -- (b5v);
% F_u
	\node (b5fu) [left of=b5u, xshift=8, yshift=0] {$2/3$};
	\node (b5fu1) [left of=b5u1, xshift=8, yshift=0] {$1/3$};
	\node (b5fu2) [left of=b5u2, xshift=8, yshift=0] {$1/3$};
% Case Label
	\node [below left of=b5v, xshift=-10, yshift=-20] {($\beta_5$)};



%%%--- b6 ---%%%

% V
	\node [white node] (b6v) at (3.75,-7) {$v$};
% U
	\node [gray node] (b6u) [left of=b6v, xshift=-25, yshift=25] {$u$};
	\node [white node] (b6u1) [left of=b6v, xshift=-25, yshift=0] {$u_1$};
	\node [white node] (b6u2) [left of=b6v, xshift=-25, yshift=-25] {$u_2$};
% E
	\draw[thin] (b6u)  -- (b6v) node [midway, above] {$0.2$};
	\draw[thin] (b6u1)  -- (b6v) node [above, pos=0.3] {$0.65$};
	\draw[thin] (b6u2)  -- (b6v) node [midway, below] {$0.15$};
% F_u
	\node (b6fu) [left of=b6u, xshift=8, yshift=0] {$2/3$};
	\node (b6fu1) [left of=b6u1, xshift=12, yshift=0] {$1$};
	\node (b6fu2) [left of=b6u2, xshift=8, yshift=0] {$1/3$};
% Case Label
	\node [below left of=b6v, xshift=-10, yshift=-20] {($\beta_6$)};



%%%--- b7 ---%%%

% V
	\node [white node] (b7v) at (7.5,-7) {$v$};
% U
	\node [gray node] (b7u) [left of=b7v, xshift=-25, yshift=25] {$u$};
	\node [white node] (b7u1) [left of=b7v, xshift=-25, yshift=0] {$u_1$};
	\node [white node] (b7u2) [left of=b7v, xshift=-25, yshift=-25] {$u_2$};
% E
	\draw[thin] (b7u)  -- (b7v) node [midway, above] {$0.25$};
	\draw[thin] (b7u1)  -- (b7v) node [above, pos=0.3] {$0.5$};
	\draw[thin] (b7u2)  -- (b7v) node [midway, below] {$0.25$};
% F_u
	\node (b7fu) [left of=b7u, xshift=8, yshift=0] {$2/3$};
	\node (b7fu1) [left of=b7u1, xshift=12, yshift=0] {$1$};
	\node (b7fu2) [left of=b7u2, xshift=8, yshift=0] {$2/3$};
% Case Label
	\node [below left of=b7v, xshift=-10, yshift=-20] {($\beta_7$)};



%%%--- b8 ---%%%

% V
	\node [white node] (b8v) at (11.25,-7) {$v$};
% U
	\node [gray node] (b8u) [left of=b8v, xshift=-25, yshift=25] {$u$};
	\node [white node] (b8u1) [left of=b8v, xshift=-25, yshift=0] {$u_1$};
	\node [white node] (b8u2) [left of=b8v, xshift=-25, yshift=-25] {$u_2$};
% E
	\draw[thin] (b8u)  -- (b8v);
	\draw[thin] (b8u1)  -- (b8v);
	\draw[thin] (b8u2)  -- (b8v);
% F_u
	\node (b8fu) [left of=b8u, xshift=8, yshift=0] {$2/3$};
	\node (b8fu1) [left of=b8u1, xshift=8, yshift=0] {$1/3$};
	\node (b8fu2) [left of=b8u2, xshift=8, yshift=0] {$2/3$};
% Case Label
	\node [below left of=b8v, xshift=-10, yshift=-20] {($\beta_8$)};
















\end{tikzpicture}

==> Pic-JailletCycles.tex <==
\begin{tikzpicture}
[
	xscale=0.7,yscale=1,auto,thick,
  	gray node/.style={circle,
  		inner sep=0pt,minimum size=14pt, % gray node size
  		fill=black!20,draw,font=\small},  %black!20 is 20% black/80% white
  	white node/.style={circle,
  		inner sep=0pt,minimum size=14pt, % white node size
  		fill=white,draw,font=\small},
%  	label node/.style={
%  		inner sep=0pt,minimum size=18pt, % node size
%  		font=\small}%,
  node distance=24pt % distance for infinity edges
]





%%%--- WS ---%%%

% U
	\node [gray node] (u) at (-5,-1) {$u$};
% V
	\node [white node] (v1) [right of=u, xshift=30, yshift=15] {$v_1$};
	\node [white node] (v2) [right of=u, xshift=30, yshift=-15] {$v_2$};
% E
	\draw[ultra thick] (u)  -- (v1);
	\draw[thin] (u)  -- (v2);
% Other vertices and edges
	\node [white node] (u1) [above of=u, yshift=-5] {$u_1$};
		\draw[thin] (v1) -- (u1);
	\node [white node] (u2) [below of=u, yshift=5] {$u_2$};
		\draw[thin] (v2) -- (u2);
	\node [white node] (u3) [below of=u2, yshift=5] {$u_3$};
		\draw[thin] (v2) -- (u3);
% Other vertices and edges
	\node (v3) [right of=u1, xshift=5, yshift=10] {};
		\draw[ultra thick] (u1) -- (v3) node [yshift=10] {($\WS$)};
%	\node (v4) [right of=u2, yshift=-10] {};
%		\draw[thin] (u2) -- (v4);
% Case Label
	\node (fu) [left of=u, xshift=10, yshift=0] {$1$};
	\node (fu1) [left of=u1, xshift=10, yshift=0] {$1$};
	\node (fu2) [left of=u2, xshift=10, yshift=0] {$1$};
	\node (fu3) [left of=u3, xshift=10, yshift=0] {$1$};




%%%--- C1 ---%%%

% U
	\node [white node] (c1u1) at (0,0) {$u_1$};
	\node [white node] (c1u2) [below of=c1u1, xshift=0, yshift=0] {$u_2$};
% V
	\node [white node] (c1v1) [right of=c1u1, xshift=25, yshift=0] {$v_1$};
	\node [white node] (c1v2) [right of=c1u2, xshift=25, yshift=0] {$v_2$};
% E
	\draw[ultra thick] (c1u1)  -- (c1v1) node [midway, yshift=10] {($C_1$)};
	\draw[thin] (c1u1)  -- (c1v2);
	\draw[thin] (c1u2)  -- (c1v1);
	\draw[ultra thick] (c1u2)  -- (c1v2);



%%%--- C2 ---%%%

% U
	\node [white node] (c2u1) at (3.5,0) {$u_1$};
	\node [white node] (c2u2) [below of=c2u1, xshift=0, yshift=0] {$u_2$};
% V
	\node [white node] (c2v1) [right of=c2u1, xshift=25, yshift=0] {$v_1$};
	\node [white node] (c2v2) [right of=c2u2, xshift=25, yshift=0] {$v_2$};
% E
	\draw[ultra thick] (c2u1)  -- (c2v1) node [midway, yshift=10] {($C_2$)};
	\draw[thin] (c2u1)  -- (c2v2);
	\draw[thin] (c2u2)  -- (c2v1);
	\draw[thin] (c2u2)  -- (c2v2) node (c2start) [midway, below, yshift=-5] {};



%%%--- Broken C2 ---%%%

% U
	\node [white node] (bc2u1) at (3.5,-2.5) {$u_1$};
	\node [white node] (bc2u2) [below of=bc2u1, xshift=0, yshift=0] {$u_2$};
% V
	\node [white node] (bc2v1) [right of=bc2u1, xshift=25, yshift=0] {$v_1$};
	\node [white node] (bc2v2) [right of=bc2u2, xshift=25, yshift=0] {$v_2$};
% E
	\draw[thin] (bc2u1)  -- (bc2v1) node (c2end) [midway, yshift=5] {};
	\draw[ultra thick] (bc2u1)  -- (bc2v2);
	\draw[ultra thick] (bc2u2)  -- (bc2v1);
%	\draw[thin] (bc2u2)  -- (bc2v2);

% C2 Arrow
\draw[->] (c2start) -- (c2end);



%%%--- C3 ---%%%

% U
	\node [white node] (c3u1) at (7,0) {$u_1$};
	\node [white node] (c3u2) [below of=c3u1, xshift=0, yshift=0] {$u_2$};
% V
	\node [white node] (c3v1) [right of=c3u1, xshift=25, yshift=0] {$v_1$};
	\node [white node] (c3v2) [right of=c3u2, xshift=25, yshift=0] {$v_2$};
% E
	\draw[thin] (c3u1)  -- (c3v1) node [midway, yshift=10] {($C_3$)};
	\draw[thin] (c3u1)  -- (c3v2);
	\draw[thin] (c3u2)  -- (c3v1);
	\draw[thin] (c3u2)  -- (c3v2) node (c3start) [midway, below, yshift=-5] {};



%%%--- Broken C3 ---%%%

% U
	\node [white node] (bc3u1) at (7,-2.5) {$u_1$};
	\node [white node] (bc3u2) [below of=bc3u1, xshift=0, yshift=0] {$u_2$};
% V
	\node [white node] (bc3v1) [right of=bc3u1, xshift=25, yshift=0] {$v_1$};
	\node [white node] (bc3v2) [right of=bc3u2, xshift=25, yshift=0] {$v_2$};
% E
	\draw[ultra thick] (bc3u1)  -- (bc3v1) node (c3end) [midway, yshift=5] {};
%	\draw[ultra thick] (bc3u1)  -- (bc3v2);
%	\draw[ultra thick] (bc3u2)  -- (bc3v1);
	\draw[ultra thick] (bc3u2)  -- (bc3v2);

% C2 Arrow
\draw[->] (c3start) -- (c3end);







% Other vertices and edges
%	\node [white node] (u1) [above of=u, yshift=0] {$u_1$};
%		\draw[thin] (v1) -- (u1);
%	\node [white node] (u2) [below of=u, yshift=0] {$u_2$};
%		\draw[ultra thick] (v2) -- (u2);
% Other vertices and edges
%	\node (v3) [right of=u1, yshift=10] {};
%		\draw[ultra thick] (u1) -- (v3);
%	\node (v4) [right of=u2, yshift=-10] {};
%		\draw[thin] (u2) -- (v4);
% Case Label
%	\node (fu) [left of=u, xshift=10, yshift=0] {$1$};
%	\node (fu1) [left of=u1, xshift=10, yshift=0] {$1$};
%	\node (fu2) [left of=u2, xshift=10, yshift=0] {$1$};






% f(u) labels
%\node [left of=u]  {$1$};
%\node [left of=u1]  {$1/3$};
%\node [left of=u2]  {$2/3$};


%%%--- Thick edges example ---%%%
%\draw[very thick]
%	(u)  -- (v);

%%%--- labeled edges example ---%%%
%\draw[font=\footnotesize, auto=right]
%	(u)  -- (v)  node[pos=0.3]{$1/$}
%	(u1)  -- (v)  node[pos=0.3]{1/10$}
%	(u2)  -- (v)  node[pos=0.3]{$1/10$}
%;
  
%%%--- Loop example  ---%%%
%  % Edges
%  \foreach \from/\to in {u/v, u1/v, u2/v}
%    \draw (\from) -- (\to);

%%%--- Infinity edges example
%  \foreach \u in {H,..., O} 
%  {
%    \node (v) [below of=\u, xshift=-5] {};
%    \draw (\u) -- (v);
%    \node (w) [below of=\u, xshift=5] {};
%    \draw (\u) -- (w);
%  }

%% label with arrow
%  \node (Qlabel) at (130/18,7)  {Query Node};
%  \draw[->,>=stealth',shorten >=3pt] (Qlabel) to [out=180,in=45] (A);



\end{tikzpicture}

==> Pic-JailletWS.tex <==
\begin{tikzpicture}
[
	xscale=1,yscale=1,auto,thick,
  	gray node/.style={circle,
  		inner sep=0pt,minimum size=18pt, % gray node size
  		fill=black!20,draw,font=\small},  %black!20 is 20% black/80% white
  	white node/.style={circle,
  		inner sep=0pt,minimum size=18pt, % white node size
  		fill=white,draw,font=\small},
%  	label node/.style={
%  		inner sep=0pt,minimum size=18pt, % node size
%  		font=\small}%,
  node distance=30pt % distance for infinity edges
]


%%%--- WS ---%%%

% U
	\node [gray node] (u) at (0,0) {$u$};
% V
	\node [white node] (v1) [right of=u, xshift=30, yshift=15] {$v_1$};
	\node [white node] (v2) [right of=u, xshift=30, yshift=-15] {$v_2$};
% E
	\draw[ultra thick] (u)  -- (v1);
	\draw[thin] (u)  -- (v2);
% Other vertices and edges
	\node [white node] (u1) [above of=u, yshift=-5] {$u_1$};
		\draw[thin] (v1) -- (u1);
	\node [white node] (u2) [below of=u, yshift=5] {$u_2$};
		\draw[thin] (v2) -- (u2);
	\node [white node] (u3) [below of=u2, yshift=5] {$u_3$};
		\draw[thin] (v2) -- (u3);
% Other vertices and edges
	\node (v3) [right of=u1, xshift=5, yshift=10] {};
		\draw[ultra thick] (u1) -- (v3);
%	\node (v4) [right of=u2, yshift=-10] {};
%		\draw[thin] (u2) -- (v4);
% Case Label
	\node (fu) [left of=u, xshift=10, yshift=0] {$1$};
	\node (fu1) [left of=u1, xshift=10, yshift=0] {$1$};
	\node (fu2) [left of=u2, xshift=10, yshift=0] {$1$};
	\node (fu3) [left of=u3, xshift=10, yshift=0] {$1$};





% f(u) labels
%\node [left of=u]  {$1$};
%\node [left of=u1]  {$1/3$};
%\node [left of=u2]  {$2/3$};


%%%--- Thick edges example ---%%%
%\draw[very thick]
%	(u)  -- (v);

%%%--- labeled edges example ---%%%
%\draw[font=\footnotesize, auto=right]
%	(u)  -- (v)  node[pos=0.3]{$1/$}
%	(u1)  -- (v)  node[pos=0.3]{1/10$}
%	(u2)  -- (v)  node[pos=0.3]{$1/10$}
%;
  
%%%--- Loop example  ---%%%
%  % Edges
%  \foreach \from/\to in {u/v, u1/v, u2/v}
%    \draw (\from) -- (\to);

%%%--- Infinity edges example
%  \foreach \u in {H,..., O} 
%  {
%    \node (v) [below of=\u, xshift=-5] {};
%    \draw (\u) -- (v);
%    \node (w) [below of=\u, xshift=5] {};
%    \draw (\u) -- (w);
%  }

%% label with arrow
%  \node (Qlabel) at (130/18,7)  {Query Node};
%  \draw[->,>=stealth',shorten >=3pt] (Qlabel) to [out=180,in=45] (A);



\end{tikzpicture}

==> Pic-JailletWSAtt.tex <==
\begin{tikzpicture}
[
	xscale=1,yscale=1,auto,thick,
  	gray node/.style={circle,
  		inner sep=0pt,minimum size=14pt, % gray node size
  		fill=black!20,draw,font=\small},  %black!20 is 20% black/80% white
  	white node/.style={circle,
  		inner sep=0pt,minimum size=14pt, % white node size
  		fill=white,draw,font=\small},
%  	label node/.style={
%  		inner sep=0pt,minimum size=18pt, % node size
%  		font=\small}%,
  node distance=24pt % distance for infinity edges
]


%%%--- Alpha1 ---%%%

% U
	\node [white node] (u1) at (0,0) {$u_1$};
% V
%	\node [white node] (v1) [right of=u, xshift=30, yshift=15] {$v_1$};
	\node [white node] (v) [right of=u, xshift=30, yshift=-15] {$v_1$};
% E
%	\draw[ultra thick] (u)  -- (v1);
	\draw[thin] (u1)  -- (v) node[pos=0.3]{$0.1$};
% Other vertices and edges
%	\node [white node] (u1) [above of=u, yshift=0] {$u_1$};
%		\draw[thin] (v1) -- (u1);
	\node [gray node] (u) [below of=u, yshift=0] {$u$};
		\draw[ultra thick] (u) -- (v) node[pos=0, xshift=35, yshift=-13]{$0.9$};
% Case Label
%	\node (fu) [left of=u, xshift=10, yshift=0] {$1$};
	\node (fu1) [left of=u1, xshift=6, yshift=0] {$1/3$};
	\node (fu) [left of=u, xshift=10, yshift=0] {$1$};






% f(u) labels
%\node [left of=u]  {$1$};
%\node [left of=u1]  {$1/3$};
%\node [left of=u2]  {$2/3$};


%%%--- Thick edges example ---%%%
%\draw[very thick]
%	(u)  -- (v);

%%%--- labeled edges example ---%%%
%\draw[font=\footnotesize, auto=right]
%	(u)  -- (v)  node[pos=0.3]{$1/$}
%	(u1)  -- (v)  node[pos=0.3]{1/10$}
%	(u2)  -- (v)  node[pos=0.3]{$1/10$}
%;
  
%%%--- Loop example  ---%%%
%  % Edges
%  \foreach \from/\to in {u/v, u1/v, u2/v}
%    \draw (\from) -- (\to);

%%%--- Infinity edges example
%  \foreach \u in {H,..., O} 
%  {
%    \node (v) [below of=\u, xshift=-5] {};
%    \draw (\u) -- (v);
%    \node (w) [below of=\u, xshift=5] {};
%    \draw (\u) -- (w);
%  }

%% label with arrow
%  \node (Qlabel) at (130/18,7)  {Query Node};
%  \draw[->,>=stealth',shorten >=3pt] (Qlabel) to [out=180,in=45] (A);



\end{tikzpicture}

==> Pic-ModificationCases.tex <==
\begin{tikzpicture}
[
	xscale=0.8,yscale=1,auto,thick,font=\footnotesize,
  	gray node/.style={circle,
  		inner sep=0pt,minimum size=14pt, % gray node size
  		fill=black!20,draw,font=\small},  %black!20 is 20% black/80% white
  	white node/.style={circle,
  		inner sep=0pt,minimum size=14pt, % white node size
  		fill=white,draw,font=\small},
%  	label node/.style={
%  		inner sep=0pt,minimum size=18pt, % node size
%  		font=\small}%,
  node distance=24pt % distance for infinity edges
]


%%%--- 1 ---%%%

% V
	\node [white node] (1v) at (0,0) {$v$};
% U
	\node [white node] (1u1) [left of=1v, xshift=-25, yshift=15] {$u_1$};
	\node [white node] (1u2) [left of=1v, xshift=-25, yshift=-15] {$u_2$};
% E
	\draw[thin] (1u1)  -- (1v) node [midway, above] {$0.1$};
	\draw[ultra thick] (1u2)  -- (1v) node [midway, below] {$0.9$};
% F_u
	\node (1fu1) [left of=1u1, xshift=8, yshift=0] {$1/3$};
	\node (1fu2) [left of=1u2, xshift=12, yshift=0] {$1$};
% Case Label
	\node [below left of=1v, xshift=-10, yshift=-20] {(1)};



%%%--- 2 ---%%%

% V
	\node [white node] (2v) at (3.75,0) {$v$};
% U
	\node [white node] (2u1) [left of=2v, xshift=-25, yshift=15] {$u_1$};
	\node [white node] (2u2) [left of=2v, xshift=-25, yshift=-15] {$u_2$};
% E
	\draw[thin] (2u1)  -- (2v) node [midway, above] {$0.15$};
	\draw[ultra thick] (2u2)  -- (2v) node [midway, below] {$0.85$};
% F_u
	\node (2fu1) [left of=2u1, xshift=8, yshift=0] {$2/3$};
	\node (2fu2) [left of=2u2, xshift=12, yshift=0] {$1$};
% Case Label
	\node [below left of=2v, xshift=-10, yshift=-20] {(2)};



%%%--- 3 ---%%%

% V
	\node [white node] (3v) at (7.5,0) {$v$};
% U
	\node [white node] (3u1) [left of=3v, xshift=-25, yshift=15] {$u_1$};
	\node [white node] (3u2) [left of=3v, xshift=-25, yshift=-15] {$u_2$};
% E
	\draw[ultra thick] (3u1)  -- (3v) node [midway, above] {$0.6$};
	\draw[thin] (3u2)  -- (3v) node [midway, below] {$0.4$};
% F_u
	\node (3fu1) [left of=3u1, xshift=8, yshift=0] {$2/3$};
	\node (3fu2) [left of=3u2, xshift=12, yshift=0] {$1$};
% Case Label
	\node [below left of=3v, xshift=-10, yshift=-20] {(3)};



%%%--- 4 ---%%%

% V
	\node [white node] (4v) at (11.25,0) {$v$};
% U
	\node [white node] (4u1) [left of=4v, xshift=-25, yshift=25] {$u_1$};
	\node [white node] (4u2) [left of=4v, xshift=-25, yshift=0] {$u_2$};
	\node [white node] (4u3) [left of=4v, xshift=-25, yshift=-25] {$u_3$};
% E
	\draw[thin] (4u1)  -- (4v) node [midway, above] {$0.1$};
	\draw[thin] (4u2)  -- (4v) node [above, pos=0.3] {$0.45$};
	\draw[thin] (4u3)  -- (4v) node [midway, below] {$0.45$};
% F_u
	\node (4fu1) [left of=4u1, xshift=8, yshift=0] {$1/3$};
	\node (4fu2) [left of=4u2, xshift=12, yshift=0] {$1$};
	\node (4fu3) [left of=4u3, xshift=12, yshift=0] {$1$};
% Case Label
	\node [below left of=4v, xshift=-10, yshift=-20] {(4)};


%%%--- 5 ---%%%

% V
	\node [white node] (5v) at (0,-3.5) {$v$};
% U
	\node [white node] (5u1) [left of=5v, xshift=-25, yshift=25] {$u_1$};
	\node [white node] (5u2) [left of=5v, xshift=-25, yshift=0] {$u_2$};
	\node [white node] (5u3) [left of=5v, xshift=-25, yshift=-25] {$u_3$};
% E
	\draw[thin] (5u1)  -- (5v) node [midway, above] {$0.2$};
	\draw[thin] (5u2)  -- (5v) node [above, pos=0.3] {$0.4$};
	\draw[thin] (5u3)  -- (5v) node [midway, below] {$0.4$};
% F_u
	\node (5fu1) [left of=5u1, xshift=8, yshift=0] {$2/3$};
	\node (5fu2) [left of=5u2, xshift=12, yshift=0] {$1$};
	\node (5fu3) [left of=5u3, xshift=12, yshift=0] {$1$};
% Case Label
	\node [below left of=5v, xshift=-10, yshift=-20] {(5)};



%%%--- 6 ---%%%

% V
	\node [white node] (6v) at (3.75,-3.5) {$v$};
% U
	\node [white node] (6u1) [left of=6v, xshift=-25, yshift=25] {$u_1$};
	\node [white node] (6u2) [left of=6v, xshift=-25, yshift=0] {$u_2$};
	\node [white node] (6u3) [left of=6v, xshift=-25, yshift=-25] {$u_3$};
% E
	\draw[thin] (6u1)  -- (6v) node [midway, above] {$0.15$};
	\draw[thin] (6u2)  -- (6v) node [above, pos=0.3] {$0.2$};
	\draw[thin] (6u3)  -- (6v) node [midway, below] {$0.65$};
% F_u
	\node (6fu1) [left of=6u1, xshift=8, yshift=0] {$1/3$};
	\node (6fu2) [left of=6u2, xshift=8, yshift=0] {$2/3$};
	\node (6fu3) [left of=6u3, xshift=12, yshift=0] {$1$};
% Case Label
	\node [below left of=6v, xshift=-10, yshift=-20] {(6)};



%%%--- 7 ---%%%

% V
	\node [white node] (7v) at (7.5,-3.5) {$v$};
% U
	\node [white node] (7u1) [left of=7v, xshift=-25, yshift=25] {$u_1$};
	\node [white node] (7u2) [left of=7v, xshift=-25, yshift=0] {$u_2$};
	\node [white node] (7u3) [left of=7v, xshift=-25, yshift=-25] {$u_3$};
% E
	\draw[thin] (7u1)  -- (7v) node [midway, above] {$0.1$};
	\draw[thin] (7u2)  -- (7v) node [above, pos=0.3] {$0.1$};
	\draw[thin] (7u3)  -- (7v) node [midway, below] {$0.8$};
% F_u
	\node (7fu1) [left of=7u1, xshift=8, yshift=0] {$1/3$};
	\node (7fu2) [left of=7u2, xshift=8, yshift=0] {$1/3$};
	\node (7fu3) [left of=7u3, xshift=12, yshift=0] {$1$};
% Case Label
	\node [below left of=7v, xshift=-10, yshift=-20] {(7)};



%%%--- 8 ---%%%

% V
	\node [white node] (8v) at (11.25,-3.5) {$v$};
% U
	\node [white node] (8u1) [left of=8v, xshift=-25, yshift=15] {$u_1$};
	\node [white node] (8u2) [left of=8v, xshift=-25, yshift=-15] {$u_2$};
% E
	\draw[thin] (8u1)  -- (8v) node [midway, above] {$0.25$};
	\draw[ultra thick] (8u2)  -- (8v) node [midway, below] {$0.75$};
% F_u
	\node (8fu1) [left of=8u1, xshift=8, yshift=0] {$1/3$};
	\node (8fu2) [left of=8u2, xshift=8, yshift=0] {$2/3$};
% Case Label
	\node [below left of=8v, xshift=-10, yshift=-20] {(8)};



%%%--- 9 ---%%%

% V
	\node [white node] (9v) at (0,-7) {$v$};
% U
	\node [white node] (9u1) [left of=9v, xshift=-25, yshift=15] {$u_1$};
	\node [white node] (9u2) [left of=9v, xshift=-25, yshift=-15] {$u_2$};
% E
	\draw[thin] (9u1)  -- (9v) node [midway, above] {$0.3$};
	\draw[ultra thick] (9u2)  -- (9v) node [midway, below] {$0.7$};
% F_u
	\node (9fu1) [left of=9u1, xshift=8, yshift=0] {$2/3$};
	\node (9fu2) [left of=9u2, xshift=8, yshift=0] {$2/3$};
% Case Label
	\node [below left of=9v, xshift=-10, yshift=-20] {(9)};



%%%--- 10 ---%%%

% V
	\node [white node] (10v) at (3.75,-7) {$v$};
% U
	\node [white node] (10u1) [left of=10v, xshift=-25, yshift=25] {$u_1$};
	\node [white node] (10u2) [left of=10v, xshift=-25, yshift=0] {$u_2$};
	\node [white node] (10u3) [left of=10v, xshift=-25, yshift=-25] {$u_3$};
% E
	\draw[thin] (10u1)  -- (10v) node [midway, above] {$0.25$};
	\draw[thin] (10u2)  -- (10v) node [above, pos=0.3] {$0.25$};
	\draw[thin] (10u3)  -- (10v) node [midway, below] {$0.5$};
% F_u
	\node (10fu1) [left of=10u1, xshift=8, yshift=0] {$2/3$};
	\node (10fu2) [left of=10u2, xshift=8, yshift=0] {$2/3$};
	\node (10fu3) [left of=10u3, xshift=12, yshift=0] {$1$};
% Case Label
	\node [below left of=10v, xshift=-10, yshift=-20] {(10)};



%%%--- 11 ---%%%

% V
	\node [white node] (11v) at (7.5,-7) {$v$};
% U
	\node [white node] (11u1) [left of=11v, xshift=-25, yshift=15] {$u_1$};
	\node [white node] (11u2) [left of=11v, xshift=-25, yshift=-15] {$u_2$};
% New V
	\node (11v1) [right of=11u2, xshift=5, yshift=-10] {};
% E
	\draw[ultra thick] (11u1)  -- (11v) node [midway, above] {$1-x_1$};
	\draw[thin] (11u2)  -- (11v) node [above, pos=0.3] {$x_1$};
	\draw[ultra thick] (11u2)  -- (11v1);
% F_u
	\node (11fu1) [left of=11u1, xshift=12, yshift=0] {$1$};
	\node (11fu2) [left of=11u2, xshift=12, yshift=0] {$1$};
% Case Label
	\node [below left of=11v, xshift=-10, yshift=-20] {(11)};



%%%--- 12 ---%%%

% V
	\node [white node] (12v) at (11.25,-7) {$v$};
% U
	\node [white node] (12u1) [left of=12v, xshift=-25, yshift=15] {$u_1$};
	\node [white node] (12u2) [left of=12v, xshift=-25, yshift=-15] {$u_2$};
% New V
	\node (12v1) [right of=12u2, xshift=5, yshift=0] {};
	\node (12v2) [right of=12u2, xshift=5, yshift=-10] {};
% E
	\draw[ultra thick] (12u1)  -- (12v) node [midway, above] {$1-x_2$};
	\draw[thin] (12u2)  -- (12v) node [above, pos=0.3] {$x_2$};
	\draw[thin] (12u2)  -- (12v1);
	\draw[thin] (12u2)  -- (12v2);
% F_u
	\node (12fu1) [left of=12u1, xshift=12, yshift=0] {$1$};
	\node (12fu2) [left of=12u2, xshift=12, yshift=0] {$1$};
% Case Label
	\node [below left of=12v, xshift=-10, yshift=-20] {(12)};







%%%%--- 1a ---%%%
%
%% U
%	\node [gray node] (u) at (4,0) {$u$};
%% V
%	\node [white node] (v1) [right of=u, xshift=30, yshift=15] {$v_1$};
%	\node [white node] (v2) [right of=u, xshift=30, yshift=-15] {$v_2$};
%% E
%	\draw[ultra thick] (u)  -- (v1);
%	\draw[thin] (u)  -- (v2);
%% Other vertices and edges
%	\node [white node] (u1) [above of=u, yshift=0] {$u_1$};
%		\draw[thin] (v1) -- (u1);
%	\node [white node] (u2) [below of=u, yshift=0] {$u_2$};
%		\draw[ultra thick] (v2) -- (u2);
%% Other vertices and edges
%	\node (v3) [right of=u1, yshift=10] {};
%		\draw[ultra thick] (u1) -- (v3);
%	\node (v4) [right of=u2, yshift=-10] {};
%		\draw[thin] (u2) -- (v4);
%% Case Label
%	\node (fu) [left of=u, xshift=10, yshift=0] {$1$};
%	\node (fu1) [left of=u1, xshift=10, yshift=0] {$1$};
%	\node (fu2) [left of=u2, xshift=10, yshift=0] {$1$};



% f(u) labels
%\node [left of=u]  {$1$};
%\node [left of=u1]  {$1/3$};
%\node [left of=u2]  {$2/3$};


%%%--- Thick edges example ---%%%
%\draw[very thick]
%	(u)  -- (v);

%%%--- labeled edges example ---%%%
%\draw[font=\footnotesize, auto=right]
%	(u)  -- (v)  node[pos=0.3]{$1/$}
%	(u1)  -- (v)  node[pos=0.3]{1/10$}
%	(u2)  -- (v)  node[pos=0.3]{$1/10$}
%;
  
%%%--- Loop example  ---%%%
%  % Edges
%  \foreach \from/\to in {u/v, u1/v, u2/v}
%    \draw (\from) -- (\to);

%%%--- Infinity edges example
%  \foreach \u in {H,..., O} 
%  {
%    \node (v) [below of=\u, xshift=-5] {};
%    \draw (\u) -- (v);
%    \node (w) [below of=\u, xshift=5] {};
%    \draw (\u) -- (w);
%  }

%% label with arrow
%  \node (Qlabel) at (130/18,7)  {Query Node};
%  \draw[->,>=stealth',shorten >=3pt] (Qlabel) to [out=180,in=45] (A);



\end{tikzpicture}

==> Pic-Part3Cases.tex <==
\begin{tikzpicture}
[
	xscale=0.8,yscale=1,auto,thick,
  	gray node/.style={circle,
  		inner sep=0pt,minimum size=14pt, % gray node size
  		fill=black!20,draw,font=\small},  %black!20 is 20% black/80% white
  	white node/.style={circle,
  		inner sep=0pt,minimum size=14pt, % white node size
  		fill=white,draw,font=\small},
%  	label node/.style={
%  		inner sep=0pt,minimum size=18pt, % node size
%  		font=\small}%,
  node distance=24pt % distance for infinity edges
]


%%%--- 1a ---%%%

% U
	\node [gray node] (1a_u) at (0,0) {$u$};
% V
	\node [gray node] (1a_v1) [right of=1a_u, xshift=30, yshift=15] {$v_1$};
	\node [white node] (1a_v2) [right of=1a_u, xshift=30, yshift=-15] {$v_2$};
% E
	\draw[thin] (1a_u)  -- (1a_v1);
	\draw[ultra thick] (1a_u)  -- (1a_v2);
% Other vertices and edges
	\node (1a_v1_1) [left of=1a_v1, yshift=10] {};
		\draw[ultra thick] (1a_v1) -- (1a_v1_1);
	\node (1a_v2_1) [left of=1a_v2, yshift=-10] {};
		\draw[thin] (1a_v2) -- (1a_v2_1);
% Case Label
	\node (1a) [above of=1a_u, xshift=0, yshift=0] {(1a)};



%%%--- 1b ---%%%

% U
	\node [gray node] (1b_u) at (3.75,0) {$u$};
% V
	\node [gray node] (1b_v1) [right of=1b_u, xshift=30, yshift=15] {$v_1$};
	\node [white node] (1b_v2) [right of=1b_u, xshift=30, yshift=-15] {$v_2$};
% E
	\draw[thin] (1b_u)  -- (1b_v1);
	\draw[ultra thick] (1b_u)  -- (1b_v2);
% Other vertices and edges
	\node (1b_v1_1) [left of=1b_v1, yshift=10] {};
		\draw[thin] (1b_v1) -- (1b_v1_1);
	\node (1b_v1_2) [left of=1b_v1] {};
		\draw[thin] (1b_v1) -- (1b_v1_2);
	\node (1b_v2_1) [left of=1b_v2, yshift=-10] {};
		\draw[thin] (1b_v2) -- (1b_v2_1);
% Case Label
	\node (1b) [above of=1b_u, xshift=0, yshift=0] {(1b)};



%%%--- 2a ---%%%

% U
	\node [gray node] (2a_u) at (7.5,0) {$u$};
% V
	\node [gray node] (2a_v1) [right of=2a_u, xshift=30, yshift=25] {$v_1$};
	\node [white node] (2a_v2) [right of=2a_u, xshift=30, yshift=0] {$v_2$};
	\node [white node] (2a_v3) [right of=2a_u, xshift=30, yshift=-25] {$v_3$};
% E
	\draw[thin] (2a_u)  -- (2a_v1);
	\draw[thin] (2a_u)  -- (2a_v2);
	\draw[thin] (2a_u)  -- (2a_v3);
% Other vertices and edges
	\node (2a_v1_1) [left of=2a_v1, yshift=10] {};
		\draw[ultra thick] (2a_v1) -- (2a_v1_1);
	\node (2a_v2_1) [left of=2a_v2, yshift=-10] {};
		\draw[ultra thick] (2a_v2) -- (2a_v2_1);
	\node (2a_v3_1) [left of=2a_v3, yshift=-10] {};
		\draw[ultra thick] (2a_v3) -- (2a_v3_1);
% Case Label
	\node (2a) [above of=2a_u, xshift=0, yshift=0] {(2a)};



%%%--- 2b ---%%%

% U
	\node [gray node] (2b_u) at (11.25,0) {$u$};
% V
	\node [gray node] (2b_v1) [right of=2b_u, xshift=30, yshift=25] {$v_1$};
	\node [white node] (2b_v2) [right of=2b_u, xshift=30, yshift=0] {$v_2$};
	\node [white node] (2b_v3) [right of=2b_u, xshift=30, yshift=-25] {$v_3$};
% E
	\draw[thin] (2b_u)  -- (2b_v1);
	\draw[thin] (2b_u)  -- (2b_v2);
	\draw[thin] (2b_u)  -- (2b_v3);
% Other vertices and edges
	\node (2b_v1_1) [left of=2b_v1, yshift=10] {};
		\draw[thin] (2b_v1) -- (2b_v1_1);
	\node (2b_v1_2) [left of=2b_v1] {};
		\draw[thin] (2b_v1) -- (2b_v1_2);
	\node (2b_v2_1) [left of=2b_v2, yshift=-10] {};
		\draw[ultra thick] (2b_v2) -- (2b_v2_1);
	\node (2b_v3_1) [left of=2b_v3, yshift=-10] {};
		\draw[ultra thick] (2b_v3) -- (2b_v3_1);
% Case Label
	\node (2b) [above of=2b_u, xshift=0, yshift=0] {(2b)};



%%%--- 3a ---%%%

% U
	\node [gray node] (3a_u) at (0,-3) {$u$};
% V
	\node [gray node] (3a_v1) [right of=3a_u, xshift=30, yshift=25] {$v_1$};
	\node [white node] (3a_v2) [right of=3a_u, xshift=30, yshift=0] {$v_2$};
	\node [white node] (3a_v3) [right of=3a_u, xshift=30, yshift=-25] {$v_3$};
% E
	\draw[thin] (3a_u)  -- (3a_v1);
	\draw[thin] (3a_u)  -- (3a_v2);
	\draw[thin] (3a_u)  -- (3a_v3);
% Other vertices and edges
	\node (3a_v1_1) [left of=3a_v1, yshift=10] {};
		\draw[ultra thick] (3a_v1) -- (3a_v1_1);
	\node (3a_v2_1) [left of=3a_v2, yshift=10] {};
		\draw[thin] (3a_v2) -- (3a_v2_1);
	\node (3a_v2_2) [left of=3a_v2, yshift=-10] {};
		\draw[thin] (3a_v2) -- (3a_v2_2);
	\node (3a_v3_1) [left of=3a_v3, yshift=-10] {};
		\draw[ultra thick] (3a_v3) -- (3a_v3_1);
% Case Label
	\node (3a) [above of=3a_u, xshift=0, yshift=0] {(3a)};



%%%--- 3b ---%%%

% U
	\node [gray node] (3b_u) at (3.75,-3) {$u$};
% V
	\node [gray node] (3b_v1) [right of=3b_u, xshift=30, yshift=25] {$v_1$};
	\node [white node] (3b_v2) [right of=3b_u, xshift=30, yshift=0] {$v_2$};
	\node [white node] (3b_v3) [right of=3b_u, xshift=30, yshift=-25] {$v_3$};
% E
	\draw[thin] (3b_u)  -- (3b_v1);
	\draw[thin] (3b_u)  -- (3b_v2);
	\draw[thin] (3b_u)  -- (3b_v3);
% Other vertices and edges
	\node (3b_v1_1) [left of=3b_v1, yshift=10] {};
		\draw[thin] (3b_v1) -- (3b_v1_1);
	\node (3b_v1_2) [left of=3b_v1] {};
		\draw[thin] (3b_v1) -- (3b_v1_2);
	\node (3b_v2_1) [left of=3b_v2, yshift=10] {};
		\draw[thin] (3b_v2) -- (3b_v2_1);
	\node (3b_v2_2) [left of=3b_v2, yshift=-10] {};
		\draw[thin] (3b_v2) -- (3b_v2_2);
	\node (3b_v3_1) [left of=3b_v3, yshift=-10] {};
		\draw[ultra thick] (3b_v3) -- (3b_v3_1);
% Case Label
	\node (3b) [above of=3b_u, xshift=0, yshift=0] {(3b)};



%%%--- 4a ---%%%

% U
	\node [gray node] (4a_u) at (7.5,-3) {$u$};
% V
	\node [gray node] (4a_v1) [right of=4a_u, xshift=30, yshift=25] {$v_1$};
	\node [white node] (4a_v2) [right of=4a_u, xshift=30, yshift=0] {$v_2$};
	\node [white node] (4a_v3) [right of=4a_u, xshift=30, yshift=-25] {$v_3$};
% E
	\draw[thin] (4a_u)  -- (4a_v1);
	\draw[thin] (4a_u)  -- (4a_v2);
	\draw[thin] (4a_u)  -- (4a_v3);
% Other vertices and edges
	\node (4a_v1_1) [left of=4a_v1, yshift=10] {};
		\draw[ultra thick] (4a_v1) -- (4a_v1_1);
	\node (4a_v2_1) [left of=4a_v2, yshift=10] {};
		\draw[thin] (4a_v2) -- (4a_v2_1);
	\node (4a_v2_2) [left of=4a_v2, yshift=-10] {};
		\draw[thin] (4a_v2) -- (4a_v2_2);
	\node (4a_v3_1) [left of=4a_v3, yshift=0] {};
		\draw[thin] (4a_v3) -- (4a_v3_1);
	\node (4a_v3_2) [left of=4a_v3, yshift=-10] {};
		\draw[thin] (4a_v3) -- (4a_v3_2);
% Case Label
	\node (4a) [above of=4a_u, xshift=0, yshift=0] {(4a)};



%%%--- 4b ---%%%

% U
	\node [gray node] (4b_u) at (11.25,-3) {$u$};
% V
	\node [gray node] (4b_v1) [right of=4b_u, xshift=30, yshift=25] {$v_1$};
	\node [white node] (4b_v2) [right of=4b_u, xshift=30, yshift=0] {$v_2$};
	\node [white node] (4b_v3) [right of=4b_u, xshift=30, yshift=-25] {$v_3$};
% E
	\draw[thin] (4b_u)  -- (4b_v1);
	\draw[thin] (4b_u)  -- (4b_v2);
	\draw[thin] (4b_u)  -- (4b_v3);
% Other vertices and edges
	\node (4b_v1_1) [left of=4b_v1, yshift=10] {};
		\draw[thin] (4b_v1) -- (4b_v1_1);
	\node (4b_v1_2) [left of=4b_v1, yshift=0] {};
		\draw[thin] (4b_v1) -- (4b_v1_2);
	\node (4b_v2_1) [left of=4b_v2, yshift=10] {};
		\draw[thin] (4b_v2) -- (4b_v2_1);
	\node (4b_v2_2) [left of=4b_v2, yshift=-10] {};
		\draw[thin] (4b_v2) -- (4b_v2_2);
	\node (4b_v3_1) [left of=4b_v3, yshift=0] {};
		\draw[thin] (4b_v3) -- (4b_v3_1);
	\node (4b_v3_2) [left of=4b_v3, yshift=-10] {};
		\draw[thin] (4b_v3) -- (4b_v3_2);
% Case Label
	\node (4b) [above of=4b_u, xshift=0, yshift=0] {(4b)};






% f(u) labels
%\node [left of=u]  {$1$};
%\node [left of=u1]  {$1/3$};
%\node [left of=u2]  {$2/3$};


%%%--- Thick edges example ---%%%
%\draw[very thick]
%	(u)  -- (v);

%%%--- labeled edges example ---%%%
%\draw[font=\footnotesize, auto=right]
%	(u)  -- (v)  node[pos=0.3]{$1/$}
%	(u1)  -- (v)  node[pos=0.3]{1/10$}
%	(u2)  -- (v)  node[pos=0.3]{$1/10$}
%;
  
%%%--- Loop example  ---%%%
%  % Edges
%  \foreach \from/\to in {u/v, u1/v, u2/v}
%    \draw (\from) -- (\to);

%%%--- Infinity edges example
%  \foreach \u in {H,..., O} 
%  {
%    \node (v) [below of=\u, xshift=-5] {};
%    \draw (\u) -- (v);
%    \node (w) [below of=\u, xshift=5] {};
%    \draw (\u) -- (w);
%  }

%% label with arrow
%  \node (Qlabel) at (130/18,7)  {Query Node};
%  \draw[->,>=stealth',shorten >=3pt] (Qlabel) to [out=180,in=45] (A);



\end{tikzpicture}

==> Pic-Part3Cases2.tex <==
\begin{tikzpicture}
[
	xscale=1,yscale=1,auto,thick,
  	gray node/.style={circle,
  		inner sep=0pt,minimum size=14pt, % gray node size
  		fill=black!20,draw,font=\small},  %black!20 is 20% black/80% white
  	white node/.style={circle,
  		inner sep=0pt,minimum size=14pt, % white node size
  		fill=white,draw,font=\small},
%  	label node/.style={
%  		inner sep=0pt,minimum size=18pt, % node size
%  		font=\small}%,
  node distance=24pt % distance for infinity edges
]



%%%--- A ---%%%

% U
	\node [gray node] (A_u) at (0,0) {$u$};
% V
	\node [gray node] (A_v1) [right of=A_u, xshift=30, yshift=15] {$v_1$};
	\node [white node] (A_v2) [right of=A_u, xshift=30, yshift=-15] {$v_2$};
% E
	\draw[ultra thick] (A_u)  -- (A_v1);
	\draw[thin] (A_u)  -- (A_v2);
% Other vertices and edges
	\node (A_v1_1) [left of=A_v1, yshift=10] {};
		\draw[thin] (A_v1) -- (A_v1_1);
	\node (A_v2_1) [left of=A_v2, yshift=-10] {};
		\draw[thin] (A_v2) -- (A_v2_1);
	\node (A_v2_2) [left of=A_v2] {};
		\draw[thin] (A_v2) -- (A_v2_2);
% Case Label
	\node (A) [above of=A_u, xshift=0, yshift=0] {(A)};



%%%--- B ---%%%

% U
	\node [gray node] (B_u) at (4,0) {$u$};
% V
	\node [gray node] (B_v1) [right of=B_u, xshift=30, yshift=15] {$v_1$};
	\node [white node] (B_v2) [right of=B_u, xshift=30, yshift=-15] {$v_2$};
% E
	\draw[ultra thick] (B_u)  -- (B_v1);
	\draw[thin] (B_u)  -- (B_v2);
% Other vertices and edges
	\node (B_v1_1) [left of=B_v1, yshift=10] {};
		\draw[thin] (B_v1) -- (B_v1_1);
	\node (B_v2_1) [left of=B_v2, yshift=-10] {};
		\draw[ultra thick] (B_v2) -- (B_v2_1);
% Case Label
	\node (B) [above of=B_u, xshift=0, yshift=0] {(B)};







% f(u) labels
%\node [left of=u]  {$1$};
%\node [left of=u1]  {$1/3$};
%\node [left of=u2]  {$2/3$};


%%%--- Thick edges example ---%%%
%\draw[very thick]
%	(u)  -- (v);

%%%--- labeled edges example ---%%%
%\draw[font=\footnotesize, auto=right]
%	(u)  -- (v)  node[pos=0.3]{$1/$}
%	(u1)  -- (v)  node[pos=0.3]{1/10$}
%	(u2)  -- (v)  node[pos=0.3]{$1/10$}
%;
  
%%%--- Loop example  ---%%%
%  % Edges
%  \foreach \from/\to in {u/v, u1/v, u2/v}
%    \draw (\from) -- (\to);

%%%--- Infinity edges example
%  \foreach \u in {H,..., O} 
%  {
%    \node (v) [below of=\u, xshift=-5] {};
%    \draw (\u) -- (v);
%    \node (w) [below of=\u, xshift=5] {};
%    \draw (\u) -- (w);
%  }

%% label with arrow
%  \node (Qlabel) at (130/18,7)  {Query Node};
%  \draw[->,>=stealth',shorten >=3pt] (Qlabel) to [out=180,in=45] (A);



\end{tikzpicture}
